MitoWorld: A Stochastic World Model of the Single-Cell Cycle under Genetic Perturbation

A cell observed after a gene knockdown has an uncertain future, both in how its appearance will evolve and when it will divide. Existing approaches predict endpoints or population-level changes without jointly modeling individual trajectories and division timing. In this work, we present MitoWorld, a stochastic world model that generates these future appearances as continuous evolution in a Gaussian reference latent, terminated by a division hazard and converted into images by a conditional diffusion renderer. The ordinary transition provably preserves its Gaussian reference, tying its noise to its dynamics; paired observations identify its discrete transition where stationary marginals cannot. The hazard turns division timing into a survival likelihood that can be tested against real cycle lengths. On 325 held-out MitoCheck tracks spanning 17 knockdowns and a control, MitoWorld lowers FID by 34.6\% and the video metric JEDi by 45.6\% relative to the strongest baselines. Its latent-space prediction intervals achieve near-nominal 90\% coverage, are 35\% narrower than those of a model with freely fitted noise. The hazard also yields cell-cycle length distributions with KS distance close to the model-based finite-sample reference. Testable single-cell stochastic dynamics thus offer a generative tool for time-lapse perturbation screens.

==> figure/main/03_method/fig2_method_links.tex <==
% Figure exported from Fig2_editable.drawio. Coordinates mark the right ends of the row titles.
\begin{tikzpicture}
  \node[anchor=south west,inner sep=0] (figtwo) at (0,0)
    {\includegraphics[width=\textwidth]{figure/main/03_method/fig2_method_base.pdf}};
  \begin{scope}[x={(figtwo.south east)},y={(figtwo.north west)},
                every node/.style={anchor=west,inner sep=0,xshift=3pt,font=\footnotesize}]
    \node at (0.16032,0.94516) {(\S\ref{sec:space})};
    \node at (0.17289,0.60900) {(\S\ref{sec:transition})};
    \node at (0.19248,0.27455) {(\S\ref{sec:hazard})};
  \end{scope}
\end{tikzpicture}


==> figure/main/04_02_per_cell_prediction/fig3_rollout.tex <==
% Match the left stack and right panel in height without stretching either asset.
\begingroup
\newsavebox{\figThreeA}
\newsavebox{\figThreeB}
\newsavebox{\figThreeC}
\sbox{\figThreeA}{\input{figure/main/04_02_per_cell_prediction/fig3_snapshots_a}}
\sbox{\figThreeB}{\includegraphics{figure/main/04_02_per_cell_prediction/latent_trajectory_20261104/latent_three_tight.pdf}}
\sbox{\figThreeC}{\includegraphics{division_complete_zero_fig4_20261027.pdf}}
\pgfmathsetmacro{\figThreeRatioA}{(\the\ht\figThreeA+\the\dp\figThreeA)/\the\wd\figThreeA}
\pgfmathsetmacro{\figThreeRatioB}{(\the\ht\figThreeB+\the\dp\figThreeB)/\the\wd\figThreeB}
\pgfmathsetmacro{\figThreeRatioC}{(\the\ht\figThreeC+\the\dp\figThreeC)/\the\wd\figThreeC}
% Each title occupies 5mm; the two left panels have a 2mm gap.
\pgfmathsetlengthmacro{\figThreeLeftWidth}{(0.97*\textwidth*\figThreeRatioB-7mm)/(\figThreeRatioA+\figThreeRatioB+\figThreeRatioC)}
\pgfmathsetlengthmacro{\figThreeRightWidth}{0.97*\textwidth-\figThreeLeftWidth}
\begin{minipage}[t]{\figThreeLeftWidth}
  \vspace{0pt}%
  \vbox{%
    \hbox{\parbox[t][5mm][t]{\linewidth}{\raggedright\textbf{(a)}\hspace{0.5em}{\fontsize{8.8}{10.5}\selectfont Image-level cell trajectory}}}%
    \nointerlineskip
    \hbox{\resizebox{\linewidth}{!}{\usebox{\figThreeA}}}%
    \vskip2mm
    \hbox{\parbox[t][5mm][t]{\linewidth}{\raggedright\textbf{(c)}\hspace{0.5em}{\fontsize{8.8}{10.5}\selectfont Cycle-length distributions}}}%
    \nointerlineskip
    \hbox{\resizebox{\linewidth}{!}{\usebox{\figThreeC}}}%
  }%
\end{minipage}\hfill%
\begin{minipage}[t]{\figThreeRightWidth}
  \vspace{0pt}%
  \vbox{%
    \hbox{\parbox[t][5mm][t]{\linewidth}{\raggedright\textbf{(b)}\hspace{0.5em}{\fontsize{8.8}{10.5}\selectfont Latent space cell trajectory}}}%
    \nointerlineskip
    \hbox{\resizebox{\linewidth}{!}{\usebox{\figThreeB}}}%
  }%
\end{minipage}%
\endgroup

